Design Techniques for Incremental Non-Regular Image Sampling Patterns

Even though image signals are typically acquired on a regular two dimensional grid, there exist many scenarios where non-regular sampling is possible. Non-regular sampling can remove aliasing. In terms of the non-regular sampling patterns, there is a high degree of freedom in how to actually arrange the sampling positions. In literature, random patterns show higher reconstruction quality compared to regular patterns due to reduced aliasing effects. On the downside, random patterns feature large void areas which is also disadvantageous. In the scope of this work, we present two techniques to design optimized non-regular image sampling patterns for arbitrary sampling densities. Both techniques create incremental sampling patterns, i.e., one pixel position is added in each step until the desired sampling density is reached. Our proposed patterns increase the reconstruction quality by more than +0.5 dB in PSNR for a broad density range. Visual comparisons are provided.

==> images/mask_compare1200/different_masks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'different_masks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.86904762)%
    \put(0.23510528,1.83330337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RAND pattern}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{different_masks.pdf}}%
    \put(0.04339525,1.34642201){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10\%}}}%
    \put(0.04484166,1.04570303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25\%}}}%
    \put(0.0451631,0.74541264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40\%}}}%
    \put(0.04502026,0.44469366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{75\%}}}%
    \put(0.04484166,0.1445459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90\%}}}%
    \put(0.54088412,1.8322471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{SOBOL pattern}}}%
    \put(0.84546968,1.8322471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{GAUSS pattern}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{different_masks.pdf}}%
    \put(0.05285529,1.64692936){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5\%}}}%
  \end{picture}%
\endgroup%


==> images/mask_probdensity1200/prob_den.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prob_den.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31349206)%
    \put(0.15986978,0.28204712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.16\%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prob_den.pdf}}%
    \put(0.73078374,0.28204712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10\%$}}}%
    \put(0.43918687,0.28204712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$5\%$}}}%
    \put(0.95792352,0.009336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{min}}}%
    \put(0.96121746,0.2529768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prob_den.pdf}}%
  \end{picture}%
\endgroup%


==> images/more_and_more_points_idea/more_points_idea.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'more_points_idea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54365079)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{more_points_idea.pdf}}%
    \put(0.61003974,0.51228104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Increasing sampling density}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{more_points_idea.pdf}}%
    \put(0.09666357,0.26496679){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Reference}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{more_points_idea.pdf}}%
    \put(0.40295003,0.25157132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Recon-}}}%
    \put(0.4136916,0.20196807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{struction}}}%
    \put(0.59909509,0.25157132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Recon-}}}%
    \put(0.60983666,0.20196807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{struction}}}%
    \put(0.79524022,0.25157132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Recon-}}}%
    \put(0.80598179,0.20196807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{struction}}}%
  \end{picture}%
\endgroup%


==> images/results_PSNR_vs_rho1200high/PSNR_vs_rho.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PSNR_vs_rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61507937)%
    \put(0.06581739,0.21768674){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.42359059,0.00709623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sampling density}}}%
    \put(0.03176069,0.26712179){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{PSNR [dB]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PSNR_vs_rho.pdf}}%
    \put(0.28001681,0.04482546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PSNR_vs_rho.pdf}}%
    \put(0.49995895,0.04482546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PSNR_vs_rho.pdf}}%
    \put(0.71990114,0.04482546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PSNR_vs_rho.pdf}}%
    \put(0.93984328,0.04482546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PSNR_vs_rho.pdf}}%
    \put(0.0613211,0.12754134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PSNR_vs_rho.pdf}}%
    \put(0.0613211,0.26497252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PSNR_vs_rho.pdf}}%
    \put(0.0613211,0.40240335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PSNR_vs_rho.pdf}}%
    \put(0.0613211,0.53983418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PSNR_vs_rho.pdf}}%
    \put(0.79246238,0.13412488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RAND}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PSNR_vs_rho.pdf}}%
    \put(0.79143065,0.17708532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SOBOL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PSNR_vs_rho.pdf}}%
    \put(0.79186713,0.21988682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GAUSS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PSNR_vs_rho.pdf}}%
    \put(0.20927968,0.46094655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SEM}}}%
    \put(0.2103114,0.5037484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TECNICK}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PSNR_vs_rho.pdf}}%
    \put(0.55652335,0.58148271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Frequency Selective Reconstruction}}}%
  \end{picture}%
\endgroup%


==> images/results_PSNR_vs_rho1200high/PSNR_vs_rho_LIN.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PSNR_vs_rho_LIN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61507937)%
    \put(0.06581739,0.21768726){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.42359055,0.00709716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sampling density}}}%
    \put(0.03176318,0.2671279){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{PSNR [dB]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.28002057,0.04482729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.49996269,0.04482729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.71990484,0.04482729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.93984697,0.04482729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.06132485,0.1275433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.06132485,0.26497428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.06132485,0.40240524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.06132485,0.53983621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.79251615,0.12817336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RAND}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.79148443,0.17113371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SOBOL}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.79192094,0.21393529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GAUSS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.20927968,0.46094858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SEM}}}%
    \put(0.21031141,0.50375018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TECNICK}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PSNR_vs_rho_LIN.pdf}}%
    \put(0.55652548,0.58144496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Linear interpolation}}}%
  \end{picture}%
\endgroup%


==> images/visual_compare1200/visual_compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'visual_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8372093)%
    \put(0.40323358,0.8228661){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10\% sampling density}}}%
    \put(0.3080398,0.79344173){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RAND}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{visual_compare.pdf}}%
    \put(0.25234731,0.59942664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{22.09 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{visual_compare.pdf}}%
    \put(0.44420774,0.59942664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{23.47 dB}}}%
    \put(0.65786769,0.59942664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{28.68 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{visual_compare.pdf}}%
    \put(0.84961479,0.59942664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{29.82 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{visual_compare.pdf}}%
    \put(0.25234729,0.40175237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{23.31 dB}}}%
    \put(0.44420774,0.40175237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25.34 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{visual_compare.pdf}}%
    \put(0.65786769,0.40175237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30.19 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{visual_compare.pdf}}%
    \put(0.84961479,0.40175237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{33.51 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{visual_compare.pdf}}%
    \put(0.25234729,0.20407718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{28.52 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{visual_compare.pdf}}%
    \put(0.44420682,0.20407718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30.42 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{visual_compare.pdf}}%
    \put(0.65786673,0.20407718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{33.22 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{visual_compare.pdf}}%
    \put(0.84961479,0.20407718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{33.94 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{visual_compare.pdf}}%
    \put(0.25234729,0.00640191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{28.96 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{visual_compare.pdf}}%
    \put(0.44420682,0.00640191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{29.77 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{visual_compare.pdf}}%
    \put(0.65775335,0.00640191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{32.96 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{visual_compare.pdf}}%
    \put(0.84961479,0.00640191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{33.83 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{visual_compare.pdf}}%
    \put(0.09445357,0.79344173){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Reference}}}%
    \put(0.80875396,0.8228661){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30\% sampling density}}}%
    \put(0.71356016,0.79344173){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RAND}}}%
    \put(0.49983239,0.7936056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{GAUSS (proposed)}}}%
    \put(0.90535282,0.7936056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{GAUSS (proposed)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{visual_compare.pdf}}%
  \end{picture}%
\endgroup%

